Training Agents to Fail Predictably: Fine-Tuning for Forecastable Tail Risk

Before deployment, an AI system might be evaluated on thousands or even millions of inputs, but after deployment it may encounter billions, so its worst failures may not appear during evaluation. Jones et al. (2025) proposed forecasting how risky the riskiest deployment inputs will be by scoring how close the system comes to failure on each evaluation input and extrapolating from the highest scores. We show that the error of this forecast splits into a noise term, whose distribution is the same for every model up to scale, and terms that depend on the shape of the tail of the model's risk scores. These model-dependent terms can make the forecast under-predict badly, both in theory, whenever the evaluation set lacks a rare kind of input that deployment contains, and in practice: on real user prompts marked as toxic, the forecast under-predicted the probability that a response begins with an offensive word for all eleven language models we tested. Because the shape of this tail is a property of the model, we propose fine-tuning the model itself to make the forecast accurate, using the forecast error as the training loss. In a model organism of jailbreaking and in an RL gridworld with rare traps, our method reduced the held-out squared forecast error by factors of 14 to 60, lowered worst-case risk about as much as direct risk minimization (or more), and preserved the model's primary behavior. For settings in which the model should change as little as possible, we show that training with an alternative safety constraint and an added loss term improved the forecast with far smaller changes to the model. Our method also improved the forecast in RL from sampled returns, in language models of up to 8B parameters, and (with minimal-change training) on the toxic user prompts.

==> figure1_caption_rebuild.tex <==
\caption{\textbf{Fine-tuning a model for accurate forecasts of its tail risk.}
(a)~A risk score measures how close the model comes to failure on each task. At test time, we forecast the worst case in deployment from a small fit set of new tasks. To train for this, we split each training task set at random into a small fit set and a large deployment set, so called because it simulates deployment.
(b)~Following \citet{jones2025forecasting}, we fit a line to the top~$k$ fit scores and extrapolate it to rarer tasks. We train the model to reduce the line's errors on the deployment set (red), passing each score's gradient (arrows) only when following it would lower that task's risk score, and we add a regularizer to preserve the primary behavior.
(c)~Safety training that lowers every score by the same factor does not change the tail's shape, so the forecast may still under-predict the worst case (top). Our training changes the shape, so that on new tasks, a forecast from the fit set alone is accurate (bottom).}


==> figure1_rebuild.tex <==
\providecommand{\fOneAxisStyle}{1}%
\providecolor{f1navy}{HTML}{1F3A5F}%
\providecolor{f1orange}{HTML}{D9822B}%
\providecolor{f1red}{HTML}{922B21}%
\providecolor{f1green}{HTML}{2E8B57}%
\providecolor{f1muted}{HTML}{7B8794}%
\begin{tikzpicture}[x=1cm, y=1cm,
  declare function={
    flin(\x) = 0.30+0.95*\x;
    fbulk(\x) = 0.30+0.95*\x-0.25*exp(-\x/0.18);
    fbend(\x) = 0.55*max(\x-1.15,0.0001)^1.6;
  },
  f1lab/.style={font=\fontsize{7}{8.4}\selectfont, inner sep=1pt, align=left},
  f1big/.style={font=\fontsize{8}{9.6}\selectfont, inner sep=1pt},
  f1title/.style={font=\fontsize{8}{9.6}\selectfont, inner sep=0pt, anchor=north west},
  f1train/.style={font=\fontsize{8}{9.6}\selectfont\bfseries\boldmath, text=f1red, inner sep=1pt, align=center},
  f1axis/.style={draw=black!55, line width=0.5pt, -{Stealth[length=1.6mm, width=1.3mm]}},
  f1line/.style={draw=f1orange, line width=0.9pt, dash pattern=on 3pt off 1.8pt},
  f1kept/.style={draw=f1green, line width=0.75pt, -{Stealth[length=1.5mm, width=1.4mm]}},
  f1masked/.style={draw=black!35, line width=0.75pt, -{Stealth[length=1.5mm, width=1.4mm]}},
  f1cross/.style={draw=f1red, line width=0.65pt},
]
\def\fOneYS{0.667}%
\def\fOneRiskAxis#1#2#3{%
  \ifnum\fOneAxisStyle=1
    \shade[bottom color=f1green!50, top color=f1red, middle color=black!10]
      ({#1-0.032},#2) rectangle ({#1+0.032},{#3-0.14});
    \fill[f1red] ({#1-0.07},{#3-0.15}) -- ({#1+0.07},{#3-0.15}) -- (#1,#3) -- cycle;
  \else
    \draw[f1axis] (#1,#2) -- (#1,#3);
  \fi}%
\def\fOneBroadArrow#1#2#3{%
  \pgfmathsetmacro{\fOneHB}{#1+0.36*sign(#3-#1)}%
  \fill[f1red!13] (#3,{#2+0.37}) -- (\fOneHB,{#2+0.37}) -- (\fOneHB,{#2+0.48}) -- (#1,#2)
    -- (\fOneHB,{#2-0.48}) -- (\fOneHB,{#2-0.37}) -- (#3,{#2-0.37}) -- cycle;
  \node[f1train] at ({(#3+\fOneHB)/2},#2) {train $\theta$ to reduce\\forecast error};
}%
\def\fOneAX{-0.10}%
\def\fOneBO{5.07}\def\fOneBS{1.65}\def\fOneCO{10.15}\def\fOneCS{1.3}%
\pgfmathsetmacro{\fOneBA}{\fOneBO-0.10}%
\pgfmathsetmacro{\fOneBD}{\fOneBO+\fOneBS*2.3032}%
\pgfmathsetmacro{\fOneBE}{\fOneBD+0.31}%
\pgfmathsetmacro{\fOneCA}{\fOneCO-0.10}%
\pgfmathsetmacro{\fOneCD}{\fOneCO+\fOneCS*2.3032}%
\pgfmathsetmacro{\fOneCE}{\fOneCD+0.30}%

\begin{scope}[xshift=\fOneAX cm]
\node[f1title] at (0.15,4.63) {\textbf{(a)} Score the model on every task};

\foreach \i/\hb/\fit in {1/0.42/0, 2/0.12/0, 3/0.95/1, 4/0.28/0, 5/1.30/0, 6/0.60/0, 7/0.82/1, 8/1.05/0} {
  \pgfmathsetmacro{\tx}{0.3+0.27*(\i-1)}
  \pgfmathsetmacro{\btop}{0.75+\fOneYS*\hb}
  \draw[f1muted!50, line width=0.35pt] (\tx,3.96) -- (\tx,2.97);
  \draw[f1muted!50, line width=0.35pt] (\tx,2.43) -- (\tx,{\btop+0.04});
  \ifnum\fit=1
    \filldraw[fill=f1orange, draw=f1orange!70!black, line width=0.4pt] (\tx,4.05) circle (0.09);
    \fill[f1orange] ({\tx-0.095},0.75) rectangle ({\tx+0.095},\btop);
  \else
    \filldraw[fill=f1navy!45, draw=f1navy, line width=0.4pt] (\tx,4.05) circle (0.09);
    \fill[f1navy!40] ({\tx-0.095},0.75) rectangle ({\tx+0.095},\btop);
  \fi
}
\node[f1lab, text=black!60, anchor=west] at (2.33,4.05) {tasks};

\node[draw=f1navy!70, fill=f1navy!6, rounded corners=2pt, line width=0.5pt,
      minimum width=2.13cm, minimum height=0.54cm] (model) at (1.245,2.70) {};
\foreach \ay in {2.60,2.80} \foreach \by in {2.55,2.70,2.85}
  \draw[f1navy!45, line width=0.25pt] (0.55,\ay) -- (0.71,\by);
\foreach \by in {2.55,2.70,2.85} \draw[f1navy!45, line width=0.25pt] (0.71,\by) -- (0.87,2.70);
\foreach \px/\py in {0.55/2.60, 0.55/2.80, 0.71/2.55, 0.71/2.70, 0.71/2.85, 0.87/2.70}
  \fill[f1navy] (\px,\py) circle (0.028);
\node[f1big, text=f1navy, anchor=west, inner sep=0pt] at (1.03,2.70) {model $\theta$};

\draw[black!45, line width=0.4pt] (0.15,0.75) -- (2.35,0.75);

\fill[f1orange] (0.17,0.405) rectangle ++(0.15,0.15);
\node[f1lab, anchor=west] at (0.37,0.48) {fit set};
\fill[f1navy!40] (1.17,0.405) rectangle ++(0.15,0.15);
\node[f1lab, anchor=west] at (1.37,0.48) {deployment set};
\end{scope}

\draw[black!65, line width=1.0pt, -{Stealth[length=2.2mm, width=2.0mm]}] ({2.44+\fOneAX},1.18) -- ({\fOneBO-0.24},1.18);
\node[f1big, anchor=south] at ({(2.44+\fOneAX+\fOneBO-0.24)/2},1.22) {risk scores};
\node[f1lab, text=black!55, anchor=north] at ({(2.44+\fOneAX+\fOneBO-0.24)/2},1.14) {sorted};
\fOneBroadArrow{2.235}{2.70}{\fOneBA-0.08}

\node[f1title] at ({\fOneBO-0.20},4.63) {\textbf{(b)} Forecast the worst case and compare};
\fOneRiskAxis{\fOneBA}{0.75}{4.25}
\draw[f1axis] (\fOneBA,0.75) -- (\fOneBE,0.75);
\node[f1big, anchor=west] at (\fOneBO,4.15) {risk score};
\ifnum\fOneAxisStyle=2
  \draw[f1kept] ({\fOneBO+1.32},4.28) -- ({\fOneBO+1.32},4.02);
  \node[f1lab, text=f1green!70!black, anchor=west] at ({\fOneBO+1.40},4.15) {safer};
\fi
\node[f1lab, text=black!70, anchor=north east] at (\fOneBE,0.7) {rarer tasks};

\gdef\fOnePrev{0}
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\lin}{flin(\xd)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+fbend(\xd)+0.03*sin(47.3*\j),\fOnePrev+0.002,0.02)}
  \global\let\fOnePrev\hh
  \pgfmathsetmacro{\xx}{\fOneBO+\fOneBS*\xd}
  \fill[f1navy!40] ({\xx-0.03},0.75) rectangle ({\xx+0.03},{0.75+\fOneYS*\hh});
  \pgfmathtruncatemacro{\tip}{(\xd>1.0414)&&(\hh>\lin)}
  \ifnum\tip=1 \fill[f1red] ({\xx-0.03},{0.75+\fOneYS*\lin}) rectangle ({\xx+0.03},{0.75+\fOneYS*\hh}); \fi
  \ifnum\j=1
    \draw[f1kept] (\xx,{0.75+\fOneYS*\hh+0.40}) -- (\xx,{0.75+\fOneYS*\hh+0.08});
    \coordinate (actual) at (\xx,{0.75+\fOneYS*\hh});
  \fi
}

\gdef\fOnePrev{0}
\foreach \i in {10,9,...,1} {
  \pgfmathsetmacro{\xd}{log10(11/\i)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+0.03*sin(211*\i),\fOnePrev+0.01,0.03)}
  \global\let\fOnePrev\hh
  \pgfmathsetmacro{\xx}{\fOneBO+\fOneBS*\xd}
  \ifnum\i<5 \def\fcol{f1orange}\else\def\fcol{f1orange!40}\fi
  \filldraw[fill=\fcol, draw=white, line width=0.35pt] ({\xx-0.08},0.75) rectangle ({\xx+0.08},{0.75+\fOneYS*\hh});
  \ifnum\i<3
    \draw[f1masked] (\xx,{0.75+\fOneYS*\hh+0.06}) -- (\xx,{0.75+\fOneYS*\hh+0.42});
    \draw[f1cross] ({\xx-0.065},{0.75+\fOneYS*\hh+0.17}) -- ({\xx+0.065},{0.75+\fOneYS*\hh+0.31})
                   ({\xx-0.065},{0.75+\fOneYS*\hh+0.31}) -- ({\xx+0.065},{0.75+\fOneYS*\hh+0.17});
  \fi
  \ifnum\i>2 \ifnum\i<5 \draw[f1kept] (\xx,{0.75+\fOneYS*\hh+0.40}) -- (\xx,{0.75+\fOneYS*\hh+0.06}); \fi\fi
}

\draw[f1orange!85!black, line width=0.5pt, decorate, decoration={brace, amplitude=2.5pt}]
  ({\fOneBO+\fOneBS*1.0414+0.08},0.69) -- ({\fOneBO+\fOneBS*0.4393-0.08},0.69)
  node[midway, below=2.5pt, f1lab, text=f1orange!85!black, inner sep=0pt] {top $k$};

\draw[f1line] ({\fOneBO+\fOneBS*0.30},{0.75+\fOneYS*flin(0.30)}) -- (\fOneBD,{0.75+\fOneYS*flin(2.3032)});
\coordinate (forecast) at (\fOneBD,{0.75+\fOneYS*flin(2.3032)});
\filldraw[fill=white, draw=f1orange, line width=0.9pt] (forecast) circle (0.085);
\filldraw[fill=f1navy, draw=white, line width=0.4pt] (actual) circle (0.07);
\node[f1lab, text=f1navy, anchor=south west] at ($(actual)+(0.1,0.04)$) {actual};
\node[f1lab, text=f1orange!85!black, anchor=north west] at ($(forecast)+(0.1,-0.05)$) {forecast};

\draw[f1red, line width=0.8pt, decorate, decoration={brace, amplitude=2.5pt}]
  ($(forecast)+(-0.15,0)$) -- ($(actual)+(-0.15,0)$);
\node[f1train, anchor=east] at ({\fOneBD-0.27},2.76) {forecast error};

\draw[f1kept] ({\fOneBO+0.20},3.78) -- ({\fOneBO+0.20},3.52);
\node[f1lab, text=black!75, anchor=west] at ({\fOneBO+0.32},3.65) {kept: gradient lowers risk};
\draw[f1masked] ({\fOneBO+0.20},3.17) -- ({\fOneBO+0.20},3.43);
\draw[f1cross] ({\fOneBO+0.14},3.24) -- ({\fOneBO+0.26},3.36) ({\fOneBO+0.14},3.36) -- ({\fOneBO+0.26},3.24);
\node[f1lab, text=black!75, anchor=west] at ({\fOneBO+0.32},3.30) {masked: gradient raises risk};

\node[f1title] at ({\fOneCO-0.20},4.63) {\textbf{(c)} After training, on new tasks};
\def\fOneC{0.78}%
\def\fOneCYS{0.43}%

\fOneRiskAxis{\fOneCA}{2.78}{4.25}
\draw[f1axis] (\fOneCA,2.78) -- (\fOneCE,2.78);
\node[f1lab, text=black!80, anchor=north west] at (\fOneCO,4.28) {plain safety training};
\gdef\fOnePrev{0}
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+fbend(\xd)+0.03*sin(47.3*\j),\fOnePrev+0.002,0.02)}
  \global\let\fOnePrev\hh
  \pgfmathsetmacro{\xx}{\fOneCO+\fOneCS*\xd}
  \fill[black!13] ({\xx-0.02},2.78) rectangle ({\xx+0.02},{2.78+\fOneCYS*\hh});
}
\gdef\fOnePrev{0}
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\lin}{flin(\xd)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+fbend(\xd)+0.03*sin(47.3*\j),\fOnePrev+0.002,0.02)}
  \global\let\fOnePrev\hh
  \pgfmathsetmacro{\xx}{\fOneCO+\fOneCS*\xd}
  \fill[f1navy!40] ({\xx-0.02},2.78) rectangle ({\xx+0.02},{2.78+\fOneCYS*\fOneC*\hh});
  \pgfmathtruncatemacro{\tip}{(\xd>1.0414)&&(\hh>\lin)}
  \ifnum\tip=1 \fill[f1red] ({\xx-0.02},{2.78+\fOneCYS*\fOneC*\lin}) rectangle ({\xx+0.02},{2.78+\fOneCYS*\fOneC*\hh}); \fi
  \ifnum\j=1 \coordinate (actualA) at (\xx,{2.78+\fOneCYS*\fOneC*\hh}); \fi
}
\gdef\fOnePrev{0}
\foreach \i in {10,9,...,1} {
  \pgfmathsetmacro{\xd}{log10(11/\i)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+0.03*sin(211*\i),\fOnePrev+0.01,0.03)}
  \global\let\fOnePrev\hh
  \pgfmathsetmacro{\xx}{\fOneCO+\fOneCS*\xd}
  \ifnum\i<5 \def\fcol{f1orange}\else\def\fcol{f1orange!40}\fi
  \filldraw[fill=\fcol, draw=white, line width=0.3pt] ({\xx-0.055},2.78) rectangle ({\xx+0.055},{2.78+\fOneCYS*\fOneC*\hh});
}
\draw[f1line] ({\fOneCO+\fOneCS*0.30},{2.78+\fOneCYS*\fOneC*flin(0.30)}) -- (\fOneCD,{2.78+\fOneCYS*\fOneC*flin(2.3032)});
\coordinate (forecastA) at (\fOneCD,{2.78+\fOneCYS*\fOneC*flin(2.3032)});
\filldraw[fill=white, draw=f1orange, line width=0.8pt] (forecastA) circle (0.07);
\filldraw[fill=f1navy, draw=white, line width=0.4pt] (actualA) circle (0.058);
\draw[f1red, line width=0.6pt, decorate, decoration={brace, amplitude=2pt}]
  ($(actualA)+(0.12,-0.03)$) -- ($(forecastA)+(0.12,0.06)$)
  node[midway, right=3pt, f1lab, text=f1red] {error};

\fOneRiskAxis{\fOneCA}{0.75}{2.42}
\draw[f1axis] (\fOneCA,0.75) -- (\fOneCE,0.75);
\node[f1lab, text=black!70, anchor=north east] at (\fOneCE,0.7) {rarer tasks};
\node[f1lab, text=black!80, anchor=north west] at (\fOneCO,2.45) {ours};
\gdef\fOnePrev{0}
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+fbend(\xd)+0.03*sin(47.3*\j),\fOnePrev+0.002,0.02)}
  \global\let\fOnePrev\hh
  \pgfmathsetmacro{\xx}{\fOneCO+\fOneCS*\xd}
  \fill[black!13] ({\xx-0.02},0.75) rectangle ({\xx+0.02},{0.75+\fOneCYS*\hh});
}
\gdef\fOnePrev{0}
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+0.03*sin(47.3*\j),\fOnePrev+0.002,0.02)}
  \global\let\fOnePrev\hh
  \pgfmathsetmacro{\xx}{\fOneCO+\fOneCS*\xd}
  \fill[f1navy!40] ({\xx-0.02},0.75) rectangle ({\xx+0.02},{0.75+\fOneCYS*\hh});
  \ifnum\j=1 \coordinate (actualB) at (\xx,{0.75+\fOneCYS*\hh}); \fi
}
\gdef\fOnePrev{0}
\foreach \i in {10,9,...,1} {
  \pgfmathsetmacro{\xd}{log10(11/\i)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+0.03*sin(211*\i),\fOnePrev+0.01,0.03)}
  \global\let\fOnePrev\hh
  \pgfmathsetmacro{\xx}{\fOneCO+\fOneCS*\xd}
  \ifnum\i<5 \def\fcol{f1orange}\else\def\fcol{f1orange!40}\fi
  \filldraw[fill=\fcol, draw=white, line width=0.3pt] ({\xx-0.055},0.75) rectangle ({\xx+0.055},{0.75+\fOneCYS*\hh});
}
\draw[f1line] ({\fOneCO+\fOneCS*0.30},{0.75+\fOneCYS*flin(0.30)}) -- (\fOneCD,{0.75+\fOneCYS*flin(2.3032)});
\coordinate (forecastB) at (\fOneCD,{0.75+\fOneCYS*flin(2.3032)});
\filldraw[fill=white, draw=f1orange, line width=0.8pt] (forecastB) circle (0.07);
\filldraw[fill=f1navy, draw=white, line width=0.3pt] (actualB) circle (0.045);
\draw[f1green, line width=0.9pt, line cap=round, line join=round]
  ($(forecastB)+(0.14,0.01)$) -- ++(0.055,-0.065) -- ++(0.12,0.16);
\filldraw[fill=black!13, draw=black!30, line width=0.3pt] ({\fOneCO+1.63},2.245) rectangle ++(0.15,0.15);
\node[f1lab, text=black!60, anchor=west] at ({\fOneCO+1.83},2.32) {before training};

\end{tikzpicture}%


==> mc_schematic_caption_rebuild.tex <==
\caption{\textbf{Forecastability training with minimal change to the model.} As in Figure~\ref{fig:overview}, bars are risk scores and arrows are their gradients. A score's \emph{base value} is its value under the base (pretrained) model.
(a)~The anchor constraint, a safety constraint anchored at the base model, replaces the improving-only mask. As before, a gradient that would lower a score passes, and one that would raise a score is masked when the score is at its base value. Below the base value, such a gradient now passes, in full once the score is $\mu$ below it, and any rise above the base value is penalized.
(b)~Lowering the top of the tail can also compress it (right), which reduces the forecast error without straightening the tail. The spread is the standard deviation of the scores in the forecast error: the top~$k$ fit scores, to which the forecast's line is fit, and the deployment scores at the extrapolated ranks, with which it is compared. The spread constraint compares this spread with the spread of a straightened copy of the base tail, whose top scores are replaced by their least-squares line (left), and penalizes any gap beyond a margin.
(c)~Both terms act on training task sets only. On held-out task sets, the primary method of Section~\ref{sec:method} lowers and compresses the whole tail, far below its base values (top). With both terms, training straightens the tail, which stays close to its base values, for a smaller forecast gain (bottom; Table~\ref{tab:minimal-change}).}


==> mc_schematic_rebuild.tex <==
\providecolor{f1navy}{HTML}{1F3A5F}%
\providecolor{f1orange}{HTML}{D9822B}%
\providecolor{f1red}{HTML}{922B21}%
\providecolor{f1green}{HTML}{2E8B57}%
\providecolor{f1muted}{HTML}{7B8794}%
\begin{tikzpicture}[x=1cm, y=1cm,
  declare function={
    flin(\x) = 0.30+0.95*\x;
    fbulk(\x) = 0.30+0.95*\x-0.25*exp(-\x/0.18);
    fbend(\x) = 0.55*max(\x-1.15,0.0001)^1.6;
    fref(\x) = 0.1715+1.1421*\x;
    fcomp(\x) = 0.30+0.55*\x-0.25*exp(-\x/0.18);
    fmain(\x) = 0.10+0.15*\x-0.07*exp(-\x/0.18);
  },
  f1lab/.style={font=\fontsize{7}{8.4}\selectfont, inner sep=1pt, align=left},
  f1big/.style={font=\fontsize{8}{9.6}\selectfont, inner sep=1pt},
  f1title/.style={font=\fontsize{8}{9.6}\selectfont, inner sep=0pt, anchor=north west},
  f1axis/.style={draw=black!55, line width=0.5pt, -{Stealth[length=1.6mm, width=1.3mm]}},
  f1line/.style={draw=f1orange, line width=0.9pt, dash pattern=on 3pt off 1.8pt},
  f1kept/.style={draw=f1green, line width=0.75pt, -{Stealth[length=1.5mm, width=1.4mm]}},
  f1masked/.style={draw=black!35, line width=0.75pt, -{Stealth[length=1.5mm, width=1.4mm]}},
  f1cross/.style={draw=f1red, line width=0.65pt},
  mcpen/.style={draw=f1red, line width=0.75pt, -{Stealth[length=1.5mm, width=1.4mm]}},
  mcbase/.style={draw=black!70, line width=0.9pt},
  mcrange/.style={line width=0.8pt},
  mcguide/.style={line width=0.45pt, dash pattern=on 0.9pt off 1.1pt},
]
\def\fMCRiskAxis#1#2#3{%
  \shade[bottom color=f1green!50, top color=f1red, middle color=black!10]
    ({#1-0.032},#2) rectangle ({#1+0.032},{#3-0.14});
  \fill[f1red] ({#1-0.07},{#3-0.15}) -- ({#1+0.07},{#3-0.15}) -- (#1,#3) -- cycle;}%
\def\fMCRange#1#2#3#4{%
  \draw[mcrange, draw=#4] (#1,#2) -- (#1,#3) ({#1-0.06},#2) -- ({#1+0.06},#2) ({#1-0.06},#3) -- ({#1+0.06},#3);}%
\def\fMCGhost#1#2#3#4{%
  \gdef\fMCPrev{0}%
  \foreach \j in {200,199,...,1} {
    \pgfmathsetmacro{\xd}{log10(201/\j)}
    \pgfmathsetmacro{\hh}{max(fbulk(\xd)+fbend(\xd)+0.03*sin(47.3*\j),\fMCPrev+0.002,0.02)}
    \global\let\fMCPrev\hh
    \pgfmathsetmacro{\xx}{#1+#2*\xd}
    \fill[black!13] ({\xx-0.02},#4) rectangle ({\xx+0.02},{#4+#3*\hh});
  }}%
\def\fMCLO{4.00}\def\fMCRO{7.05}\def\fMCBS{1.0}\def\fMCCO{10.32}\def\fMCCS{1.2}%
\pgfmathsetmacro{\fMCLD}{\fMCLO+\fMCBS*2.3032}%
\pgfmathsetmacro{\fMCRD}{\fMCRO+\fMCBS*2.3032}%
\pgfmathsetmacro{\fMCCA}{\fMCCO-0.10}%
\pgfmathsetmacro{\fMCCD}{\fMCCO+\fMCCS*2.3032}%
\pgfmathsetmacro{\fMCCE}{\fMCCD+0.30}%
\def\fMCYS{0.667}%
\def\fMCCYS{0.43}%

\node[f1title] at (0.05,4.63) {\textbf{(a)} Anchored safety constraint};
\fMCRiskAxis{0.20}{0.75}{4.25}
\node[f1big, anchor=west] at (0.30,4.15) {risk score};
\draw[black!45, line width=0.4pt] (0.20,0.75) -- (3.42,0.75);
\draw[mcbase] (2.10,4.15) -- (2.40,4.15);
\node[f1lab, text=black!70, anchor=west] at (2.48,4.15) {base value};
\fill[f1navy!40] (0.65,0.75) rectangle (1.05,1.75);
\draw[mcbase] (0.57,2.85) -- (1.13,2.85);
\draw[f1kept] (0.85,1.81) -- (0.85,2.77);
\node[f1lab, text=f1green!70!black, anchor=south] at (0.85,2.93) {passes};
\fill[f1navy!40] (1.72,0.75) rectangle (2.12,2.95);
\draw[mcbase] (1.64,2.95) -- (2.20,2.95);
\draw[f1masked] (1.92,3.01) -- (1.92,3.43);
\draw[f1cross] (1.855,3.15) -- (1.985,3.29) (1.855,3.29) -- (1.985,3.15);
\node[f1lab, text=black!60, anchor=south] at (1.92,3.48) {masked};
\fill[f1navy!40] (2.79,0.75) rectangle (3.19,2.30);
\fill[f1red!30] (2.79,2.30) rectangle (3.19,3.00);
\draw[mcbase] (2.71,2.30) -- (3.27,2.30);
\draw[mcpen] (2.99,3.46) -- (2.99,3.06);
\node[f1lab, text=f1red, anchor=south] at (2.99,3.50) {penalty};
\node[f1lab, text=black!70, anchor=north] at (0.85,0.68) {below base};
\node[f1lab, text=black!70, anchor=north] at (1.92,0.68) {at base};
\node[f1lab, text=black!70, anchor=north] at (2.99,0.68) {above base};

\node[f1title] at (3.80,4.63) {\textbf{(b)} Spread constraint against compression};
\fill[black!13] (3.86,4.08) rectangle ++(0.17,0.15);
\node[f1lab, text=black!75, anchor=west] at (4.09,4.155) {before training};
\fill[f1orange] (5.92,4.08) rectangle ++(0.085,0.15);
\fill[f1navy!75] (6.02,4.08) rectangle ++(0.085,0.15);
\node[f1lab, text=black!75, anchor=west] at (6.16,4.155) {scores in the forecast error};

\fMCRiskAxis{\fMCLO-0.10}{0.75}{3.62}
\draw[f1axis] ({\fMCLO-0.10},0.75) -- ({\fMCLD+0.22},0.75);
\node[f1lab, text=black!70, anchor=north east] at ({\fMCLD+0.22},0.7) {rarer tasks};
\node[f1lab, text=black!80, anchor=north west] at (\fMCLO,3.66) {before training,\\straightened};
\fMCGhost{\fMCLO}{\fMCBS}{\fMCYS}{0.75}
\gdef\fMCPrev{0}\gdef\fMCPrevB{0}%
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\hb}{max(fbulk(\xd)+fbend(\xd)+0.03*sin(47.3*\j),\fMCPrevB+0.002,0.02)}
  \global\let\fMCPrevB\hb
  \pgfmathsetmacro{\hh}{\xd>=0.40 ? fref(\xd) : \hb}
  \pgfmathsetmacro{\hh}{max(\hh,\fMCPrev+0.002)}
  \global\let\fMCPrev\hh
  \pgfmathsetmacro{\xx}{\fMCLO+\fMCBS*\xd}
  \pgfmathtruncatemacro{\deep}{\xd>1.0414}
  \ifnum\deep=1 \def\dcol{f1navy!75}\else\def\dcol{f1navy!40}\fi
  \fill[\dcol] ({\xx-0.02},0.75) rectangle ({\xx+0.02},{0.75+\fMCYS*\hh});
  \ifnum\j=1 \pgfmathsetmacro{\yy}{0.75+\fMCYS*\hh}\global\let\fMCLhi\yy \fi
}
\gdef\fMCPrev{0}\gdef\fMCPrevB{0}%
\foreach \i in {10,9,...,1} {
  \pgfmathsetmacro{\xd}{log10(11/\i)}
  \pgfmathsetmacro{\hb}{max(fbulk(\xd)+0.03*sin(211*\i),\fMCPrevB+0.01,0.03)}
  \global\let\fMCPrevB\hb
  \pgfmathsetmacro{\hh}{\xd>=0.40 ? fref(\xd) : \hb}
  \pgfmathsetmacro{\hh}{max(\hh,\fMCPrev+0.01)}
  \global\let\fMCPrev\hh
  \pgfmathsetmacro{\xx}{\fMCLO+\fMCBS*\xd}
  \ifnum\i<5 \def\fcol{f1orange}\else\def\fcol{f1orange!40}\fi
  \filldraw[fill=\fcol, draw=white, line width=0.3pt] ({\xx-0.055},0.75) rectangle ({\xx+0.055},{0.75+\fMCYS*\hh});
  \ifnum\i=4
    \pgfmathsetmacro{\yy}{0.75+\fMCYS*\hh}\global\let\fMCLlo\yy
    \pgfmathsetmacro{\xq}{\xx-0.055}\global\let\fMCLloX\xq
  \fi
}
\pgfmathsetmacro{\fMCLbx}{\fMCLO+0.20}%
\draw[mcguide, draw=black!55] (\fMCLbx,\fMCLhi) -- ({\fMCLD-0.02},\fMCLhi);
\draw[mcguide, draw=black!55] (\fMCLbx,\fMCLlo) -- (\fMCLloX,\fMCLlo);
\fMCRange{\fMCLbx}{\fMCLlo}{\fMCLhi}{black!70}
\node[f1lab, text=black!75, anchor=south west] at ({\fMCLbx-0.07},{\fMCLhi+0.04}) {spread};

\fMCRiskAxis{\fMCRO-0.10}{0.75}{3.62}
\draw[f1axis] ({\fMCRO-0.10},0.75) -- ({\fMCRD+0.22},0.75);
\node[f1lab, text=black!70, anchor=north east] at ({\fMCRD+0.22},0.7) {rarer tasks};
\node[f1lab, text=black!80, anchor=north west] at (\fMCRO,3.66) {during training};
\fMCGhost{\fMCRO}{\fMCBS}{\fMCYS}{0.75}
\gdef\fMCPrev{0}%
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\hh}{max(fcomp(\xd)+0.02*sin(47.3*\j),\fMCPrev+0.002,0.02)}
  \global\let\fMCPrev\hh
  \pgfmathsetmacro{\xx}{\fMCRO+\fMCBS*\xd}
  \pgfmathtruncatemacro{\deep}{\xd>1.0414}
  \ifnum\deep=1 \def\dcol{f1navy!75}\else\def\dcol{f1navy!40}\fi
  \fill[\dcol] ({\xx-0.02},0.75) rectangle ({\xx+0.02},{0.75+\fMCYS*\hh});
  \ifnum\j=1 \pgfmathsetmacro{\yy}{0.75+\fMCYS*\hh}\global\let\fMCRhi\yy \fi
}
\gdef\fMCPrev{0}%
\foreach \i in {10,9,...,1} {
  \pgfmathsetmacro{\xd}{log10(11/\i)}
  \pgfmathsetmacro{\hh}{max(fcomp(\xd)+0.02*sin(211*\i),\fMCPrev+0.01,0.03)}
  \global\let\fMCPrev\hh
  \pgfmathsetmacro{\xx}{\fMCRO+\fMCBS*\xd}
  \ifnum\i<5 \def\fcol{f1orange}\else\def\fcol{f1orange!40}\fi
  \filldraw[fill=\fcol, draw=white, line width=0.3pt] ({\xx-0.055},0.75) rectangle ({\xx+0.055},{0.75+\fMCYS*\hh});
  \ifnum\i=4
    \pgfmathsetmacro{\yy}{0.75+\fMCYS*\hh}\global\let\fMCRlo\yy
    \pgfmathsetmacro{\xq}{\xx-0.055}\global\let\fMCRloX\xq
  \fi
}
\pgfmathsetmacro{\fMCRbx}{\fMCRO+0.20}%
\draw[mcguide, draw=f1red!70] (\fMCRbx,\fMCRhi) -- ({\fMCRD-0.02},\fMCRhi);
\draw[mcguide, draw=f1red!70] (\fMCRbx,\fMCRlo) -- (\fMCRloX,\fMCRlo);
\fMCRange{\fMCRbx}{\fMCRlo}{\fMCRhi}{f1red}
\node[f1lab, text=f1red, anchor=south west] at ({\fMCRbx-0.07},{\fMCRhi+0.10}) {spread:\\too small};

\node[f1title] at ({\fMCCO-0.20},4.63) {\textbf{(c)} After training, on new tasks};
\fMCRiskAxis{\fMCCA}{2.78}{4.25}
\draw[f1axis] (\fMCCA,2.78) -- (\fMCCE,2.78);
\node[f1lab, text=black!80, anchor=north west] at (\fMCCO,4.28) {primary method of Section~\ref{sec:method}};
\fMCGhost{\fMCCO}{\fMCCS}{\fMCCYS}{2.78}
\gdef\fMCPrev{0}%
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\hh}{max(fmain(\xd)+0.01*sin(47.3*\j),\fMCPrev+0.001,0.02)}
  \global\let\fMCPrev\hh
  \pgfmathsetmacro{\xx}{\fMCCO+\fMCCS*\xd}
  \fill[f1navy!40] ({\xx-0.02},2.78) rectangle ({\xx+0.02},{2.78+\fMCCYS*\hh});
  \ifnum\j=1 \coordinate (actualM) at (\xx,{2.78+\fMCCYS*\hh}); \fi
}
\gdef\fMCPrev{0}%
\foreach \i in {10,9,...,1} {
  \pgfmathsetmacro{\xd}{log10(11/\i)}
  \pgfmathsetmacro{\hh}{max(fmain(\xd)+0.01*sin(211*\i),\fMCPrev+0.005,0.03)}
  \global\let\fMCPrev\hh
  \pgfmathsetmacro{\xx}{\fMCCO+\fMCCS*\xd}
  \ifnum\i<5 \def\fcol{f1orange}\else\def\fcol{f1orange!40}\fi
  \filldraw[fill=\fcol, draw=white, line width=0.3pt] ({\xx-0.055},2.78) rectangle ({\xx+0.055},{2.78+\fMCCYS*\hh});
}
\draw[f1line] ({\fMCCO+\fMCCS*0.30},{2.78+\fMCCYS*(0.10+0.15*0.30)}) -- (\fMCCD,{2.78+\fMCCYS*(0.10+0.15*2.3032)});
\coordinate (forecastM) at (\fMCCD,{2.78+\fMCCYS*(0.10+0.15*2.3032)});
\filldraw[fill=white, draw=f1orange, line width=0.8pt] (forecastM) circle (0.07);
\filldraw[fill=f1navy, draw=white, line width=0.3pt] (actualM) circle (0.045);
\draw[f1green, line width=0.9pt, line cap=round, line join=round]
  ($(forecastM)+(0.14,0.01)$) -- ++(0.055,-0.065) -- ++(0.12,0.16);

\fMCRiskAxis{\fMCCA}{0.75}{2.42}
\draw[f1axis] (\fMCCA,0.75) -- (\fMCCE,0.75);
\node[f1lab, text=black!70, anchor=north east] at (\fMCCE,0.7) {rarer tasks};
\node[f1lab, text=black!80, anchor=north west] at (\fMCCO,2.45) {with both terms};
\fMCGhost{\fMCCO}{\fMCCS}{\fMCCYS}{0.75}
\gdef\fMCPrev{0}%
\foreach \j in {200,199,...,1} {
  \pgfmathsetmacro{\xd}{log10(201/\j)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+0.03*sin(47.3*\j),\fMCPrev+0.002,0.02)}
  \global\let\fMCPrev\hh
  \pgfmathsetmacro{\xx}{\fMCCO+\fMCCS*\xd}
  \fill[f1navy!40] ({\xx-0.02},0.75) rectangle ({\xx+0.02},{0.75+\fMCCYS*\hh});
  \ifnum\j=1 \coordinate (actualN) at (\xx,{0.75+\fMCCYS*\hh}); \fi
}
\gdef\fMCPrev{0}%
\foreach \i in {10,9,...,1} {
  \pgfmathsetmacro{\xd}{log10(11/\i)}
  \pgfmathsetmacro{\hh}{max(fbulk(\xd)+0.03*sin(211*\i),\fMCPrev+0.01,0.03)}
  \global\let\fMCPrev\hh
  \pgfmathsetmacro{\xx}{\fMCCO+\fMCCS*\xd}
  \ifnum\i<5 \def\fcol{f1orange}\else\def\fcol{f1orange!40}\fi
  \filldraw[fill=\fcol, draw=white, line width=0.3pt] ({\xx-0.055},0.75) rectangle ({\xx+0.055},{0.75+\fMCCYS*\hh});
}
\draw[f1line] ({\fMCCO+\fMCCS*0.30},{0.75+\fMCCYS*flin(0.30)}) -- (\fMCCD,{0.75+\fMCCYS*flin(2.3032)});
\coordinate (forecastN) at (\fMCCD,{0.75+\fMCCYS*flin(2.3032)});
\filldraw[fill=white, draw=f1orange, line width=0.8pt] (forecastN) circle (0.07);
\filldraw[fill=f1navy, draw=white, line width=0.3pt] (actualN) circle (0.045);
\draw[f1green, line width=0.9pt, line cap=round, line join=round]
  ($(forecastN)+(0.14,0.01)$) -- ++(0.055,-0.065) -- ++(0.12,0.16);

\end{tikzpicture}%

